Log2NS: Enhancing Deep Learning Based Analysis of Logs With Formal to Prevent Survivorship Bias

Analysis of large observational data sets generated by a reactive system is a common challenge in debugging system failures and determining their root cause. One of the major problems is that these observational data suffer from survivorship bias. Examples include analyzing traffic logs from networks, and simulation logs from circuit design. In such applications, users want to detect non-spurious correlations from observational data and obtain actionable insights about them. In this paper, we introduce log to Neuro-symbolic (Log2NS), a framework that combines probabilistic analysis from machine learning (ML) techniques on observational data with certainties derived from symbolic reasoning on an underlying formal model. We apply the proposed framework to network traffic debugging by employing the following steps. To detect patterns in network logs, we first generate global embedding vector representations of entities such as IP addresses, ports, and applications. Next, we represent large log flow entries as clusters that make it easier for the user to visualize and detect interesting scenarios that will be further analyzed. To generalize these patterns, Log2NS provides an ability to query from static logs and correlation engines for positive instances, as well as formal reasoning for negative and unseen instances. By combining the strengths of deep learning and symbolic methods, Log2NS provides a very powerful reasoning and debugging tool for log-based data. Empirical evaluations on a real internal data set demonstrate the capabilities of Log2NS.

==> figs/intro_chart.tex <==
%\documentclass[tikz,border=3mm, convert={outfile=compiler.png}]{standalone}
%\usepackage{tikz}

\begin{tikzpicture}[>=stealth]

  \node [draw, minimum width=12cm, minimum height=5cm] at (0,2) (A) {};
  \node [above=of A, yshift = 0.10cm, xshift = -3cm] (B) {\large{Logs}};
  \node [above=of A, yshift = -1.25 cm, xshift = -3cm] (C) {};
\node[above =of A, align=center, yshift = 0.10cm, xshift = 3cm](D) {\large{Configurations} \\ \large{(Models)}};
 \node [above=of A, yshift = -1.25 cm, xshift = 3cm] (E) {};
 \draw [->] (B) -- (C);
 \draw [->] (D) -- (E);
 \node[draw=black, align=center, fill=none, circle, minimum size=4cm, text width=3.2cm,very thick] (F) at (-3,2) {\textcolor{black}{{\Large\textbf{Statistical}}\\Machine learning\\Deep learning \\ Data mining \\ Probabilistic models}};
 \node[draw=black, align=center, circle,fill=none,inner sep = 0pt,minimum size=4cm, text width=3.2cm, very thick] (G) at (3,2) {\textcolor{black}{{\Large \textbf{Symbolic}}\\Formal logic\\Automated reasoning \\ Ontologies\\ Model checking}};
 \path
(G) edge [bend right, ultra thick, ->] node {} (F)
(F) edge [bend right, ultra thick, ->] node {} (G);
\node[yshift = -0.2cm](0,0)(H) {\textbf{Neural-Symbolic System}};
\node[below = of H](0,0)(I) {\large \textbf{Knowledge}};
\draw [->] (A) -- (I);
%fill={rgb:red,0;green,128;blue,0}
\end{tikzpicture}

